Study of Channel Estimation Algorithms for Large-Scale Multiple-Antenna Systems using 1-Bit ADCs and Oversampling

Large-scale multiple-antenna systems with large bandwidth are fundamental for future wireless communications, where the base station employs a large antenna array. In this scenario, one problem faced is the large energy consumption as the number of receive antennas scales up. Recently, low-resolution analog-to-digital converters (ADCs) have attracted much attention. Specifically, 1-bit ADCs are suitable for such systems due to their low cost and low energy consumption. This paper considers uplink large-scale multiple-antenna systems with 1-bit ADCs on each receive antenna. We investigate the benefits of using oversampling for channel estimation in terms of the mean square error and symbol error rate performance. In particular, low-resolution aware channel estimators are developed based on the Bussgang decomposition for 1-bit oversampled systems and analytical bounds on the mean square error are also investigated. Numerical results are provided to illustrate the performance of the proposed channel estimation algorithms and the derived theoretical bounds.

==> 123.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=20.5,
y dir=reverse,
ymin=0.5,
ymax=20.5,
ticks=none,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=20.5, ymin=0.5, ymax=20.5] {123-1.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> 456.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
ticks=none,
point meta min=-0.01531272221212,
point meta max=1,
axis on top,
xmin=0.500000000000007,
xmax=20.5,
y dir=reverse,
ymin=0.500000000000003,
ymax=20.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=20.5, ymin=0.5, ymax=20.5] {456-1.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Complexity.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}
[spy using outlines={black,rectangle,magnification=3,size=1.5cm, connect spies}]

\begin{axis}[%
width=.8\columnwidth,
height=.5\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=20,
xmax=100,
xlabel style={font=\footnotesize},
xlabel={Number of receive antennas $N_r$},
xtick=data,
xmajorgrids,
ymode=log,
ymin=1e6,
ymax=1e13,
yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={Total number of complex operations},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.98,0.68)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addplot [color=green,solid,line width=1.0pt,mark=o,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	100	3090655456000.00\\
	90	2253271833600.00\\
	80  1582706374400.00\\
	70	1060428774400.00\\
	60	667908729600.000\\
	50	386615936000.000\\
	40	198020089600.000\\
	30  83590886400.0000\\
	20  24798022400.0000\\
};
\addlegendentry{Standard LS};

\addplot [color=blue,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
  	100	3205923960400.00\\
  	90	2337308368800.00\\
  	80  1641733084400.00\\
  	70	1099976603200.00\\
  	60	692817421200.000\\
  	50	401034034400.000\\
  	40	205404938800.000\\
  	30  86708630400.0000\\
  	20  25723605200.0000\\
};
\addlegendentry{LRA-LS};

\addplot [color=red,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	100	3679328599600.00\\
	90	2682435630480.00\\
	80  1884140405360.00\\
	70	1262382124240.00\\
	60	795099987120.000\\
	50	460233194000.000\\
	40	235720944880.000\\		
	30  99502439760.0000\\		
	20  29516878640.0000\\										
};
\addlegendentry{LRA-LMMSE};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	100	34552800\\
	90	31097520\\
	80  27642240\\
	70	24186960\\
	60	20731680\\
	50	17276400\\
	40	13821120\\	
	30  10365840\\
	20  6910560\\
%	100	44895136\\
%	90	39484016\\
%	80  34277696\\
%	70	29276176\\
%	60	24479456\\
%	50	19887536\\
%	40	15500416\\	
%	30  11318096\\
%	20  7340576\\
};
\addlegendentry{LRA-LMS};

\end{axis}

\spy on (2.77,4.55) in node [left] at (5,3.6);

\end{tikzpicture}%

==> Convergence.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.50000,0.00000,0.50000}%

\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.5\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=10,
xmax=80,
xlabel style={font=\footnotesize},
xlabel={Pilot length $\tau$},
xtick=data,
xmajorgrids,
ymin= -10,
ymax=-3,
yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE (dB)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={$1$ iteration,
	$2$ iterations,
	$3$ iterations},
legend style={at={(0.6,0.67)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

% M=1
\addplot [color=red,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	10	-3.37685297697237\\
	20	-5.83619644865242\\
	30	-6.77694038324465\\
	40	-7.08067046876470\\
	50	-7.15910246688600\\
	60	-7.15283327974977\\
	70	-7.14161571157804\\
	80  -7.16222880566842\\
};
\addlegendentry{M=1, $\mu=0.3$};

% M=2
\addplot [color=blue,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	10	-3.83810476755854\\
	20	-6.66352913400616\\
	30	-7.87590861022607\\
	40	-8.29951042754197\\
	50  -8.41696451424772\\
	60  -8.47617701708517\\
	70	-8.48617749799269\\
	80  -8.49409028437698\\
};
\addlegendentry{M=2, $\mu=0.18$};

% M=3
\addplot [color=green,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	10	-3.79489510124494\\
	20	-6.57237845766499\\
	30	-7.82352936895983\\
	40	-8.28878094814380\\
	50  -8.46900676261289\\
	60	-8.51187274717017\\
	70  -8.57749470651889\\
	80  -8.55837554123846\\
};
\addlegendentry{M=3, $\mu=0.12$};

\end{axis}

\end{tikzpicture}%

==> Energy_morebits.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\footnotesize},
xlabel={b (bits)},
xtick=data,
xmajorgrids,
ymin=800,
ymax=1300,
yminorticks=true,
%ymode=log,
ylabel style={font=\footnotesize},
ylabel={Receiver Power Consumption (mW)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.98,0.27)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,solid,line width=0.8pt,mark size=4pt}
\addlegendimage{color=blue,solid,line width=0.8pt,mark size=4pt}
\addlegendimage{color=green,solid,line width=0.8pt,mark size=4pt}

% f=1
\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	1	803.6200\\
	2   1064.74000000000\\
	3	1074.98000000000\\
	4	1095.46000000000\\
	5   1136.42000000000\\
};

% f=2
\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	1	808.7400\\
	2   1074.98000000000\\
	3	1095.46000000000\\
	4	1136.42000000000\\
	5   1218.34000000000\\
};

% f=3
\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	1   813.8600\\
	2	1085.22000000000\\
	3	1115.94000000000\\
	4   1177.38000000000\\
	5   1300.26000000000\\
};

\end{axis}

\end{tikzpicture}%

==> MSE.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymin=0.001,
ymax=1,
yminorticks=true,
ymode=log,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.22,0.25)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=1.0pt,mark size=4pt}

% CRB
\addplot [color=red,solid,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.151128375028731\\
	5	0.0829411608298734\\
	10	0.0482509743429984\\
	15	0.0295511924760972\\
	20  0.0196132854654152\\
};

%\addplot [color=red,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.0743193602503035\\
%	5	0.0399897456791168\\
%	10	0.0235210216541866\\
%	15	0.0144908531949515\\
%	20  0.00921614610959893\\
%};
\addplot [color=red,dashed,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.101688004580020\\
	5	0.0561925314876146\\
	10	0.0334681307629001\\
	15	0.0208750508948124\\
	20  0.0136261609860353\\
};

\addplot [color=blue,solid,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
  	0	0.128535728738479\\
  	5	0.0636058046760995\\
  	10	0.0328023452189701\\
  	15  0.0179054969237334\\
  	20	0.0103065594044048\\
};

\addplot [color=blue,dashed,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0881846941973652\\
	5	0.0446784130393671\\
	10	0.0240214658019199\\
	15  0.0136430331295080\\
	20	0.00811802030537684\\
};

\addplot [color=green,solid,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.132753536194842\\
	5	0.0623883497383276\\
	10  0.0298274944573941\\
	15	0.0147613167790440\\
	20	0.00765428932051721\\
};

\addplot [color=green,dashed,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0836296922516933\\
	5	0.0410657070627449\\
	10	0.0209236425888670\\
	15	0.0110225375249120\\
	20	0.00607384735913191\\
};

%BLMMSE
\addplot [color=red,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.189225348781723\\
	5	0.124181323568436\\
	10	0.108335400182167\\
	15	0.106748775446626\\
	20  0.105270902592677\\
};

\addplot [color=red,dashed,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.137697513333319\\
	5	0.0949036811703384\\
	10	0.0881426469685018\\
	15	0.0871815617898476\\
	20  0.0890252951376361\\
};

\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.165264026714237\\
	5	0.0999267285779435\\
	10	0.0849092437514610\\
	15  0.0833140420645897\\
	20  0.0827521320265596\\
};

\addplot [color=blue,dashed,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.118116649182904\\
	5	0.0779820794776814\\
	10	0.0700743126663910\\
	15  0.0706259916194245\\
	20  0.0712749117688770\\
};

\addplot [color=green,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.1566\\
	5	0.0954\\
	10	0.0829\\
	15	0.0815\\
	20	0.0820\\
};

\addplot [color=green,dashed,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.109170041503051\\
	5	0.0735011403583949\\
	10	0.0692128942364387\\
	15	0.0698031124199272\\
	20	0.0696123916841031\\
};

% unquantized
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0961861872586514\\
	5	0.0318247246853578\\
	10	0.0103282524339940\\
	15	0.00326071290290002\\
	20	0.00105618368971160\\
};

\addplot [color=black,dashed,line width=1.0pt,mark=+,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0667072853003805\\
	5	0.0249593705784238\\
	10	0.00894927336059394\\
	15	0.00314876621218350\\
	20	0.00104010991851947\\
};

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=star,mark size=4pt,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L25}

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=+,mark size=4pt,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L26}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(6.3,0.128)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L22}{~LRA-LMMSE}\\
	\ref{L25}{~Upper bound of Bayesian CRB}\\
%	{~~~~~~~~~~CRB}\\
	\ref{L26}{~Standard LMMSE for}\\
	{~~~~~~~~unquantized systems}\\
	\end{tabular}
};



\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(4.6,0.0011)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L22221}{~$\rho=0$}\\
	\ref{L22222}{~$\rho=0.75$}\\
	\end{tabular}
};

\end{axis}

\end{tikzpicture}%

==> MSE_Cn.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=-5,
xmax=15,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymin=-8,
ymax=0,
yminorticks=true,
%ymode=log,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE (dB)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={
	M=2,
	M=3},
legend style={at={(0.23,0.38)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=blue,fill=green!20,line width=0.8pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=0.8pt,mark size=4pt}

%%% 4*16
%%comparision simplified LMMSE
%
%% roll-off 0.1
%\addplot [color=blue,solid,line width=0.8pt,mark=otimes,mark options={solid},mark size=2pt]
%table[row sep=crcr]{%
%	-20 -0.189825920966245\\
%	-15	-0.686944707226396\\
%	-10	-1.83614480157014\\
%	-5  -3.98499556566153\\
%	0   -6.08652035432407\\
%	5   -7.30782652438926\\
%	10  -7.85744134111301\\
%};
%
%\addplot [color=green,solid,line width=0.8pt,mark=otimes,mark options={solid},mark size=2pt]
%table[row sep=crcr]{%
%	-20  0.105656694891930\\
%	-15	-0.205658532608032\\
%	-10	-1.42769745384243\\
%	-5  -3.86060879863644\\
%	0   -6.21517693265142\\
%	5   -7.64169502275334\\
%	10   -8.28350246179005\\
%};
%
%% roll-off 0.1 correlated channel
%\addplot [color=blue,dashed,line width=0.8pt,mark=otimes,mark options={solid},mark size=2pt]
%table[row sep=crcr]{%
%	-20 -0.389978896316651\\
%	-15	-1.23765831574284\\
%	-10	-3.15367114552980\\
%	-5  -5.53516287172060\\
%	0   -7.52209240959328\\
%	5   -8.42906413684019\\
%	10  -8.91605918428057\\
%};
%
%\addplot [color=green,dashed,line width=0.8pt,mark=otimes,mark options={solid},mark size=2pt]
%table[row sep=crcr]{%
%	-20 -0.00383682263583940\\
%	-15	-0.912891355827972\\
%	-10	-2.85694839726665\\
%	-5  -5.42211393514184\\
%	0   -7.65155637157533\\
%	5   -8.76390263983308\\
%	10  -9.23475549399157\\
%};
%
%%comparision BLMMSE
%% roll-off 0.1
%\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=2pt]
%table[row sep=crcr]{%
%	-20 -0.311529152210255\\
%	-15	-0.881961746003688\\
%	-10	-2.13478638392690\\
%	-5  -4.15913339357132\\
%	0   -6.14162332542108\\
%	5   -7.33625342643771\\
%	10   -7.87101814185023\\
%};
%
%\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=2pt]
%table[row sep=crcr]{%
%	-20 -0.310413193469370\\
%	-15	-0.903675481695286\\
%	-10	-2.18887023390271\\
%	-5  -4.27984710834111\\
%	0   -6.39912494704840\\
%	5   -7.66090388134753\\
%	10   -8.19482100769582\\
%};
%
%% roll-off 0.1 correlated channel
%\addplot [color=blue,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=2pt]
%table[row sep=crcr]{%
%	-20 -0.574541283805793\\
%	-15	-1.59450092576102\\
%	-10	-3.41245688404601\\
%	-5  -5.74636086273047\\
%	0   -7.65071469942305\\
%	5   -8.51262374100368\\
%	10  -8.82830086000595\\
%};
%
%\addplot [color=green,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=2pt]
%table[row sep=crcr]{%
%	-20 -0.668691493457865\\
%	-15	-1.60446893490116\\
%	-10	-3.53394529825125\\
%	-5  -5.82770438434574\\
%	0   -7.81570729456864\\
%	5   -8.75756291939573\\
%	10  -9.24221516870630\\
%};

%% 8*64
%comparision simplified LMMSE

% roll-off 0.1
\addplot [color=blue,solid,line width=0.8pt,mark=otimes,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -0.826546276257581\\
	0   -2.06601820726596\\
	5   -3.69370055006320\\
	10  -4.98783148496509\\
	15  -5.62252160297499\\
};

\addplot [color=green,solid,line width=0.8pt,mark=otimes,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -0.387608485302145\\
	0   -1.75229241939624\\
	5   -3.67118670988824\\
	10  -5.21187654175496\\
	15  -5.95627633191448\\
};

% roll-off 0.1 correlated channel
\addplot [color=blue,dashed,line width=0.8pt,mark=otimes,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -2.07026467464581\\
	0   -3.79242006254786\\
	5   -5.46435050912319\\
	10  -6.60213355773125\\
	15  -7.1666\\
};

\addplot [color=green,dashed,line width=0.8pt,mark=otimes,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.84316498811294\\
	0   -3.63056819082492\\
	5   -5.49164234883601\\
	10  -6.86754522052391\\
	15  -7.44865414876378\\
};

%comparision BLMMSE
% roll-off 0.1
\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -0.985335857484078\\
	0   -2.18296050997266\\
	5   -3.80214532687454\\
	10  -5.00534535591195\\
	15  -5.64796022904642\\
};

\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.02763388910387\\
	0   -2.28946386829363\\
	5   -3.93089332783803\\
	10  -5.28848094071469\\
	15  -5.98334248268231\\
};

% roll-off 0.1 correlated channel
\addplot [color=blue,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -2.30113006239005\\
	0   -3.98007365327890\\
	5   -5.58155662295991\\
	10  -6.66717879086188\\
	15  -7.15377073067993\\
};

\addplot [color=green,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -2.32136540325065\\
	0   -4.14426691852954\\
	5   -5.75794233121142\\
	10  -6.88329216833846\\
	15  -7.47887901660508\\
};

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,mark=otimes,mark size=3pt,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L28}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(-4.7,-7.8)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L22}{~LRA-LMMSE}\\
	\ref{L28}{~Simplified LMMSE \cite{Ucuncu}}\\
	\end{tabular}
};

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(7.8,-1.7)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L22221}{~$|\rho|=0$}\\
	\ref{L22222}{~$|\rho|=0.75$}\\
	\end{tabular}
};

\end{axis}

\end{tikzpicture}%

==> MSE_com.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymin=-20,
ymax=5,
yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE (dB)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.71,0.25)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize,fill opacity=0.8, draw opacity=1,text opacity=1}
]

\addlegendimage{color=red,fill=gray!20,line width=0.8pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=0.8pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=0.8pt,mark size=4pt}

%LRA LMMSE
\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.56193102389158\\
	0	-3.17958048378023\\
	5   -4.89703009813506\\
	10	-6.02143932322647\\
	15	-6.47733694669436\\
	20  -6.66350240619888\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.82280129863879\\
	0   -3.54632521064398\\
	5	-5.65126672243463\\
	10	-7.16522856206239\\
	15  -7.87106106194412\\
	20  -8.18454503468383\\
};

\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.81725216631896\\  
	0	-3.72959003521146\\
	5	-5.89047082859027\\
	10	-7.36342766566363\\
	15	-8.06647768112484\\
	20	-8.33941305156611\\
};

%LRA-LMS
\addplot [color=red,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.4742\\
	0	-2.91469464699648\\
	5	-4.40936865089677\\
	10	-5.27409324201509\\
	15	-5.67784197565453\\
	20  -5.79390590677543\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5   -1.6569\\
	0   -3.17957588259261\\
	5	-4.90093814108066\\
	10	-5.95087936621141\\
	15  -6.47505296187813\\
	20  -6.60425036714094\\
};

\addplot [color=green,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.7054\\
	0	-3.32038954552652\\
	5	-4.98269668227407\\
	10	-6.08760819722245\\
	15	-6.47035258892312\\
	20	-6.63708213917238\\
};

%Standard LS
\addplot [color=red,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.01275593663253\\
	0   -1.67672792789365\\
	5	-2.22508241107315\\
	10	-2.52823917045215\\
	15	-2.64294487527566\\
	20  -2.68566411286690\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.06150847889434\\
	0   -1.76558411197454\\
	5	-2.44473245506339\\
	10	-2.83330732838154\\
	15  -3.00968239306343\\
	20  -3.07373273633643\\
};

\addplot [color=green,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.07147408893779\\
	0	-1.80694147840457\\
	5	-2.47427453646174\\
	10	-2.88389360464622\\
	15	-3.03009409268943\\
	20	-3.09304581755759\\
};

%LRA LS
\addplot [color=red,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  4.11496567309527\\
	0   0.00648040732168850\\
	5	-3.00254862390456\\
	10	-4.56532093374834\\
	15	-5.22252523881746\\
	20  -5.41740829838311\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  3.70236222723397\\
	0   -0.605252048320847\\
	5	-4.01260200724474\\
	10	-6.06064407881082\\
	15  -6.94922709788979\\
	20  -7.22127965167770\\
};

\addplot [color=green,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  3.46819942144475\\
	0	-0.884311953398404\\
	5	-4.31092122313288\\
	10	-6.31062609264908\\
	15	-7.0860\\
	20	-7.3479\\
};

% CRB
\addplot [color=red,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
%	-10 -3.3263\\
	-5  -3.8748\\
	0	-5.00262920641373\\
	5	-6.55551772216329\\
	10	-8.16109265388428\\
	15	-9.45741915296547\\
	20  -9.86904334088659\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -3.9794\\
	0	-5.25933445112959\\
	5	-7.21754227567162\\
	10	-9.41779366124783\\
	15  -11.4931676506731\\
	20	-13.0836156874015\\
};

\addplot [color=green,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -4.0171\\
	0	-5.42100358115503\\
	5	-7.52163013106677\\
	10	-9.97599867731766\\
	15  -12.4491089466074\\
	20	-14.5983740781336\\
};

% unquantized
\addplot [color=black,solid,line width=0.8pt,mark=+,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -2.44340939388406\\
	0	-5.12204798927135\\
	5	-9.03615240702583\\
	10	-13.5658166350107\\
	15	-18.4242426817944\\
	20	-23.3715180066214\\
};

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,mark=square,mark size=3pt,
y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5 6\\
};\label{L21}

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,mark=triangle,mark size=3pt,y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5 6\\
};\label{L22}

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,mark=o,mark size=3pt,y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L23}

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,mark=diamond,mark size=3pt,y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L24}

\addplot[smooth,color=black,solid,line width=0.8pt,
y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L22221}

\addplot[smooth,color=black,dashed,line width=0.8pt,
y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L22222}

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,mark=star,mark size=3pt,y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L25}

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,mark=+,mark size=3pt,y filter/.code={\pgfmathparse{\pgfmathresult+6}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L26}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(-4.8,-19.8)},fill opacity=0.8, draw opacity=1,text opacity=1] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\hspace{-0.3cm}\ref{L23}{~Standard LS}\\
	\hspace{-0.3cm}\ref{L24}{~LRA-LS}\\
	\hspace{-0.3cm}\ref{L21}{~LRA-LMS}\\
	\hspace{-0.3cm}\ref{L22}{~LRA-LMMSE}\\
	\hspace{-0.3cm}\ref{L25}{~Upper bound of CRB}\\
	\hspace{-0.3cm}\ref{L26}{~Standard LMMSE for}\\
	{~~~~~unquantized systems}\\
	\end{tabular}
};

\end{axis}

\end{tikzpicture}%

==> MSE_com2.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymin=-20,
ymax=5,
yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE (dB)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.71,0.25)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize,fill opacity=0.8, draw opacity=1,text opacity=1}
]

\addlegendimage{color=red,fill=gray!20,line width=0.8pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=0.8pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=0.8pt,mark size=4pt}

%LRA LMMSE

\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -3.14509710007132\\
	0	-4.94283982138581\\
	5	-6.51123781599668\\
	10	-7.40030374962096\\
	15	-7.77676279081630\\
	20  -7.89247750214781\\
%	0	-4.75567110791706\\
%	5	-6.51792057625884\\
%	10	-7.41185369360862\\
%	15	-7.71900063278164\\
%	20  -7.90101678918893\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -3.35549888840733\\
	0   -5.33538002657551\\
	5	-7.16282615316021\\
	10	-8.35474283942393\\
	15  -8.94023261247215\\
	20  -9.13530895638639\\
%	0   -5.21152823714784\\
%	5	-7.37131017082395\\
%	10	-8.57398404258702\\
%	15  -9.11524633809731\\
%	20  -9.22470671365469\\
};

\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -3.46386964499272\\
	0	-5.45280083207966\\
	5	-7.33393749180654\\
	10	-8.53604284689617\\
	15	-9.12480960376379\\
	20	-9.29307879098834\\
%	0	-5.43045887665086\\
%	5	-7.50445542202485\\
%	10	-8.77267374105902\\
%	15	-9.29798185517892\\
%	20	-9.43392863449943\\
};

%LRA-LMS

\addplot [color=red,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -2.7713\\
	0	-4.5131\\
	5	-5.5415\\
	10	-5.9611\\
	15  -6.1093\\
	20  -6.16783623313995\\
%	0	-4.28430702988060\\
%	5	-5.52491846643371\\
%	10	-6.06311514526875\\
%	15  -6.2185\\
%	20  -6.2674\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -3.1329\\ 
	0   -4.8434\\
	5	-5.5690\\
	10	-6.2479\\
	15  -6.3709\\
	20  -6.4045\\
%	0   -4.45462013956474\\
%	5	-5.79860213097936\\
%	10	-6.38734058417696\\
%	15  -6.5413\\
%	20  -6.6350\\
};

\addplot [color=green,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -3.2226\\
	0	-4.8769\\
	5	-5.9164\\
	10	-6.1329\\
	15	-6.3466\\
	20  -6.4019\\
%	0	-4.54434455859025\\
%	5	-5.85354774752793\\
%	10	-6.4119\\
%	15	-6.5621\\
%	20  -6.6327\\
};

%Standard LS

\addplot [color=red,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.00850663177467\\
	0	-1.67345340061805\\
	5	-2.22480480629636\\
	10  -2.53491118403009\\
	15  -2.65731089350277\\
	20  -2.69608714299894\\
%	0	-1.66868108504183\\
%	5	-2.22567799445542\\
%	10  -2.52021565892485\\
%	15  -2.66895109564993\\
%	20  -2.68557831214378\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.05957364493234\\
	0   -1.76950561943346\\
	5	-2.45845440099932\\
	10	-2.84462923935511\\
	15  -3.01837033973831\\
	20  -3.07645177161810\\
%	0   -1.76896394986919\\
%	5	-2.43883240259388\\
%	10	-2.82629718381806\\
%	15  -3.02749088711105\\
%	20  -3.08726706621905\\
};

\addplot [color=green,solid,line width=0.8pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.06898293012350\\
	0	-1.79460557450190\\
	5	-2.48105138727322\\
	10	-2.88318852647559\\
	15	-3.03893342444317\\
	20  -3.11687510578905\\
%	0	-1.80535745372476\\
%	5	-2.46465799786707\\
%	10	-2.87814979056498\\
%	15	-3.03732514989325\\
%	20  -3.12539285840959\\
};

%LRA LS
\addplot [color=red,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  4.12714374747439\\
	0   0.0286741527703726\\
	5	-3.00856276311527\\
	10  -4.57468434152370\\
	15  -5.18833943636315\\
	20  -5.39322917304424\\
%	0   -0.0250239546817452\\
%	5	-2.93017649307245\\
%	10  -4.57426266432503\\
%	15  -5.21515959527068\\
%	20  -5.52015200190194\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  3.72347847915975\\
	0   -0.598868624364578\\
	5	-3.94039141276611\\
	10	-5.99542061245864\\
	15  -6.88865444820006\\
	20  -7.19510744470983\\
%	0   -0.581352614943265\\
%	5	-4.03007264602325\\
%	10	-5.98161553718983\\
%	15  -6.94749787141375\\
%	20  -7.21080821728287\\
};

\addplot [color=green,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5   3.49756436427933\\
	0   -0.866983961529285\\
	5	-4.26711713876165\\
	10	-6.26024969241295\\
	15	-7.09503535114325\\
	20  -7.34117497938652\\
%	0   -0.897543072239719\\
%	5	-4.28857750403299\\
%	10	-6.28773098657115\\
%	15	-7.10584982065558\\
%	20  -7.33883921778711\\
};

% CRB
\addplot [color=red,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-10 -3.9133\\
	-5  -5.0556\\
	0	-6.61787654129567\\
	5	-8.21996042914690\\
	10	-9.57985217996811\\
	15  -10.4918561429403\\
	20  -10.5593088948746\\
%	0	-6.39904989831424\\
%	5	-8.31791569526711\\
%	10	-10.1212449550191\\
%	15  -11.6701449432657\\
%	20  -12.7095719434694\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-10 -3.99193236358634\\
	-5  -5.22534578660916\\
	0	-6.96555068513797\\
	5	-8.86528392064944\\
	10	-10.6734253349557\\
	15  -12.2224310758635\\
	20	-13.2080797953817\\
%	0	-6.72069120827513\\
%	5	-9.02540117181845\\
%	10	-11.3236786689214\\
%	15  -13.4304217937880\\
%	20	-15.2189585928614\\
};

\addplot [color=green,solid,line width=0.8pt,mark=star,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-10 -4.0593\\
	-5  -5.3337\\
	0	-7.0822\\
	5	-9.0851\\
	10	-11.0915\\
	15	-12.9810\\
	20	-14.4615\\
%	0	-6.90083994685113\\
%	5	-9.33507763999566\\
%	10	-11.8591911685397\\
%	15	-14.3077945245438\\
%	20	-16.5127372623362\\
};

% unquantized
\addplot [color=black,solid,line width=0.8pt,mark=+,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -4.14825012111980\\
	0	-6.76742678220672\\
	5	-10.0488842127520\\
	10	-13.9913955062152\\
	15  -18.5544693381498\\
	20	-23.3710430571636\\
};

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(-4.8,-19.8)},,fill opacity=0.8, draw opacity=1,text opacity=1] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\hspace{-0.3cm}\ref{L23}{~Standard LS}\\
	\hspace{-0.3cm}\ref{L24}{~LRA-LS}\\
	\hspace{-0.3cm}\ref{L21}{~LRA-LMS}\\
	\hspace{-0.3cm}\ref{L22}{~LRA-LMMSE}\\
	\hspace{-0.3cm}\ref{L25}{~Upper bound of CRB}\\
	\hspace{-0.3cm}\ref{L26}{~Standard LMMSE for}\\
	{~~~~~unquantized systems}\\
	\end{tabular}
};

\end{axis}

\end{tikzpicture}%

==> MSE_h.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymin=-10,
ymax=5,
yminorticks=true,
%ymode=log,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE (dB)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.23,0.26)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=0.8pt,mark size=3pt}
\addlegendimage{color=blue,fill=green!20,line width=0.8pt,mark size=3pt}
\addlegendimage{color=green,fill=gray!20,line width=0.8pt,mark size=3pt}

%%LRA LMMSE
\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.56335194839808\\
	0	-3.17460084860423\\
	5	-4.85971957753317\\
	10	-5.95175211398891\\
	15	-6.42328933182422\\
	20  -6.56758083568983\\
};

\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.55926418505797\\
	0	-3.16442525694894\\
	5	-4.85285456603868\\
	10	-5.93634570614217\\
	15	-6.41230893569280\\
	20  -6.58020003443034\\
};

\addplot [color=blue,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.71101342509830\\
	0   -3.53610129014181\\
	5	-5.62368236121925\\
	10	-7.08238655808942\\
	15  -7.76676274976952\\
	20  -8.02539896664991\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.69643912155629\\
	0	-3.54852198479639\\
	5	-5.63088594161681\\
	10	-7.08152251731024\\
	15	-7.77450962535104\\
	20  -7.99653113307437\\
};

\addplot [color=green,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.76912482685999\\
	0	-3.69952633365483\\
	5	-5.83050253802198\\
	10	-7.29112536196821\\
	15	-7.99778372519560\\
	20	-8.22894836959579\\
};

\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.77885877106509\\
	0	-3.70619863238265\\
	5	-5.85366046505601\\
	10	-7.28166523857904\\
	15	-7.95234659197626\\
	20	-8.19472782798674\\
};

%%LRA-LMS
\addplot [color=red,dashed,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  -1.44439884780542\\
	0	-2.94395413488487\\
	5	-4.38560710570838\\
	10	-5.22934120374687\\
	15	-5.60754268431478\\
	20  -5.72785731019185\\
};

\addplot [color=red,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.48389139293796\\
	0	-2.90763509201715\\
	5	-4.37627831757040\\
	10	-5.24929761146050\\
	15	-5.59686765033404\\
	20  -5.76583514241057\\
};

\addplot [color=blue,dashed,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.55690104908062\\
	0   -3.15951796782733\\
	5	-4.82824844515723\\
	10	-5.94046067332182\\
	15  -6.37088631517243\\
	20  -6.55957267374586\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.56337024865127\\
	0   -3.17406015860785\\
	5	-4.82199799230869\\
	10  -5.90147402026571\\
	15  -6.36544288353527\\
	20  -6.53428789250563\\
};

\addplot [color=green,dashed,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.61446643058834\\
	0	-3.27409077380377\\
	5	-4.91213225407265\\
	10  -5.96976851354680\\
	15	-6.32469492530777\\
	20  -6.44666022333306\\
};

\addplot [color=green,solid,line width=0.8pt,mark=square,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  -1.63976870967137\\
	0	-3.23398188414459\\
	5	-4.89336858074328\\
	10	-5.96299837687933\\
	15	-6.34829835954825\\
	20  -6.42206835529104\\
};

%LRA LS
\addplot [color=red,dashed,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5   3.92613375246158\\
	0   -0.398670508279070\\
	5	-3.57704721400413\\
	10	-5.19458623195698\\
	15	-5.90155609653869\\
	20  -6.13040176056085\\
};

\addplot [color=red,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5   3.90721675995952\\
	0	-0.432777422611003\\
	5	-3.57278966385417\\
	10	-5.23094230333926\\
	15	-5.92780170204334\\
	20  -6.16210295280571\\
};

\addplot [color=blue,dashed,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  3.55811223044383\\
	0   -0.959953161498967\\
	5	-4.54198179628130\\
	10	-6.60890099555873\\
	15  -7.48555733563607\\
	20  -7.85198628558039\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  3.55209815463091\\
	0   -0.990527147920573\\
	5	-4.52724889263034\\
	10	-6.65857952365565\\
	15  -7.53670490460663\\
	20  -7.86635126824482\\
};

\addplot [color=green,dashed,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  3.34903058211033\\
	0   -1.30529524065451\\
	5	-4.81414172584199\\
	10	-6.87150525992877\\
	15  -7.68649077535009\\
	20  -8.02345841667490\\
};

\addplot [color=green,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%*
	-5  3.30969186867809\\
	0   -1.21945761943975\\
	5	-4.84150400083305\\
	10	-6.92955327348095\\
	15  -7.72020906716728\\
	20  -7.98432102986612\\
};

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(9.5,0.9)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L24}{~LRA-LS}\\
	\ref{L21}{~LRA-LMS}\\
	\ref{L22}{~LRA-LMMSE}\\
	\end{tabular}
};

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(11,-2)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L22221}{~$|\rho|=0$}\\
	\ref{L22222}{~$|\rho|=0.75$}\\
	\end{tabular}
};

\end{axis}

\end{tikzpicture}%

==> MSE_h2_bias.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymin=-20,
ymax=0,
yminorticks=true,
%ymode=log,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.98,0.27)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=1.0pt,mark size=4pt}

%% bounds
\addplot [color=red,solid,line width=1.0pt,mark=star,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5   12.5226\\
	0	-1.0743\\
	5   -10.4128\\
	10	-17.5637\\
	15  -23.6365\\%*
	20	-29.2527\\
%	0	-0.0836\\
%	5	-6.8946\\
%	10	-12.3068\\
%	15  -16.9505\\
%	20	-21.0955\\
};

\addplot [color=blue,solid,line width=1.0pt,mark=star,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	-2.3221\\
	5	-12.1189\\
	10	-20.5745\\
	15  -27.5256\\
	20	-33.6542\\
%	0	-1.0248\\
%	5	-8.3538\\
%	10	-14.3976\\
%	15  -19.4273\\
%	20	-23.1694\\
};

\addplot [color=green,solid,line width=1.0pt,mark=star,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	-3.1102\\
	5	-13.2551\\
	10	-22.4571\\
	15	-29.8539\\ 
	20	-36.7357\\
%	0	-1.7221\\
%	5	-9.0843\\
%	10	-15.5213\\
%	15	-20.9727\\ 
%	20	-25.3331\\
};


%%%LRA-LS
\addplot [color=red,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  4.84855299296409\\
	0	0.489309438443319\\
	5	-2.74532526237716\\
	10	-4.30627992964357\\
	15	-4.75301075274958\\
	20  -5.02674701281436\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  4.53405446315673\\
	0   0.203807308346261\\
	5	-3.51204495767762\\
	10  -5.41173088753114\\
	15  -6.34687547750368\\
	20  -6.63384289858440\\
};

\addplot [color=green,solid,line width=0.8pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  4.29558380915792\\
	0	-0.124114642406108\\
	5	-3.87396151017576\\
	10	-5.78961717098622\\
	15	-6.49440536834695\\
	20  -6.76777215057457\\
};

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=star,mark size=4pt,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5 6\\
};\label{L27}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(6.8,-12)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L24}{~LRA-LS}\\
	\ref{L27}{~Upper bound of general CRB}\\
	\end{tabular}
};
\end{axis}
\end{tikzpicture}%

==> MSE_h_bias.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymin=0.001,
ymax=1,
yminorticks=true,
ymode=log,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.22,0.25)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=1.0pt,mark size=4pt}

%%LRA-LMS 0.75
%\addplot [color=red,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.230293103764227\\
%	5	0.158513361833485\\
%	10	0.144562079564436\\
%	15	0.142785128167881\\
%	20  0.140593221734424\\
%};
%
%\addplot [color=blue,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0   0.211689703182186\\
%	5	0.140038720201124\\
%	10	0.123147511045986\\
%	15  0.120668432757596\\
%	20  0.119307175321933\\
%};
%
%\addplot [color=green,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.209908773157570\\
%	5	0.131399842884815\\
%	10	0.116441045402766\\
%	15	0.118530210354656\\
%	20	0.120903165366838\\
%};

%%LRA-LMS bounds 0.75
%\addplot [color=red,solid,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.0573\\
%	5	0.0377\\
%	10	0.0277\\
%	15  0.0275\\
%	20  0.0394\\
%};
%
%\addplot [color=blue,solid,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0   0.0751\\
%	5	0.0387\\
%	10	0.0204\\
%	15  0.0137\\
%	20  0.0111\\
%};
%
%\addplot [color=green,solid,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.0988\\
%	5	0.0425\\
%	10	0.0194\\
%	15	0.0104\\
%	20	0.0064\\
%};

%LRA-LMS 0
\addplot [color=red,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.230870196166880\\
	5	0.158423001870453\\
	10	0.144936138158725\\
	15	0.141814423455871\\
	20  0.140911259080299\\
};

\addplot [color=blue,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.211210163029717\\
	5	0.138104539532973\\
	10  0.122548483860306\\
	15  0.120572708575027\\
	20  0.120842405532841\\
};

\addplot [color=green,solid,line width=1.0pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.211459546218486\\
	5	0.131256963842377\\
	10	0.117712266659858\\
	15	0.118170231024667\\
	20  0.121182667048757\\
};

%LRA-LMS bounds 0
\addplot [color=red,solid,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.1544\\
	5	0.1072\\
	10	0.0686\\
	15  0.0470\\
	20  0.0195\\
};

\addplot [color=blue,solid,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.1311\\
	5	0.0838\\
	10	0.0462\\
	15  0.0257\\
	20  0.0126\\
};

\addplot [color=green,solid,line width=1.0pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.1154\\
	5	0.0751\\
	10	0.0402\\
	15	0.0201\\
	20	0.0100\\
};

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=star,mark size=4pt,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5 6\\
};\label{L27}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(6.8,0.3)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L21}{~LRA-LMS}\\
	\ref{L27}{~Upper bounds of biased CRB}\\
	\end{tabular}
};

\end{axis}

\end{tikzpicture}%

==> MSE_morebits.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymin=-14,
ymax=-2,
yminorticks=true,
%ymode=log,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE (dB)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=0.8pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=0.8pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=0.8pt,mark size=4pt}

%more bits LMMSE
% 2-bits
\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	-3.81627648122915\\
	5   -6.37052615696335\\
	10	-8.34738105053021\\
	15	-9.30951679566131\\
	20  -9.72598569341110\\
};

% 3-bits
\addplot [color=red,dashdotted,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   -4.22151594594495\\
	5	-7.31226924362112\\
	10	-10.0025470171241\\
	15  -11.6905885808764\\
	20  -12.4034037859200\\
};

%LRA LMMSE
\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	-3.17958048378023\\
	5   -4.89703009813506\\
	10	-6.02143932322647\\
	15	-6.47733694669436\\
	20  -6.66350240619888\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   -3.54632521064398\\
	5	-5.65126672243463\\
	10	-7.16522856206239\\
	15  -7.87106106194412\\
	20  -8.18454503468383\\
};

\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	-3.71482431240083\\
	5	-5.92006064387853\\
	10	-7.38607736439999\\
	15	-8.09583441396493\\
	20	-8.33914492002643\\
};

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L11}

\addplot[only marks,smooth,color=black,dashed,line width=0.8pt,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L12}

\addplot[only marks,smooth,color=black,dashdotted,line width=0.8pt,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L13}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(0.3,-13.8)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L11}{~1-bit system}\\
	\ref{L12}{~2-bit system}\\
	\ref{L13}{~3-bit system}\\
	\end{tabular}
};


\end{axis}

\end{tikzpicture}%

==> MSE_pilots.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=20,
xmax=60,
xlabel style={font=\footnotesize},
xlabel={Pilot length $\tau$},
xtick=data,
xmajorgrids,
ymin=-10,
ymax=0,
yminorticks=true,
%ymode=log,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE (dB)},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.2,0.22)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=0.8pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=0.8pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=0.8pt,mark size=4pt}

%LRA LMMSE
% M=1
\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-1.86066430560167\\
	20	-3.17958048378023\\
	30	-4.22756862216558\\
	40	-5.06467625826422\\
	50  -5.74202684407751\\
	60  -6.34019808687623\\
};

% M=2
\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-2.11897848312564\\
	20	-3.54632521064398\\
	30	-4.72634070509124\\
	40	-5.52929236436808\\
	50  -6.34587402459635\\
	60  -6.91137414580700\\
};

% M=3
\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-2.18232052816313\\
	20	-3.71482431240083\\
	30	-4.87633145924702\\
	40	-5.74479107001999\\
	50	-6.50760010941319\\
	60	-7.13964786432513\\
};

% CRLB
% M=1
\addplot [color=red,solid,line width=0.8pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-4.1134\\
	20	-5.00262920641373\\
	30	-5.7202\\
	40	-6.3717\\
	50	-6.9072\\
	60	-7.4215\\
};

% M=2
\addplot [color=blue,solid,line width=0.8pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-4.6603\\
	20	-5.25933445112959\\
	30	-6.0971\\
	40	-6.8266\\
	50	-7.3977\\
	60	-7.9341\\
};

% M=3
\addplot [color=green,solid,line width=0.8pt,mark=star,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-5.2599\\
	20	-5.42100358115503\\
	30	-6.2497\\
	40	-6.9937\\
	50	-7.5967\\
	60	-8.1502\\
};

% LRA LMS
% M=1
\addplot [color=red,solid,line width=0.8pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-1.6101\\
	20	-2.91469464699648\\
	30	-3.8793\\
	40	-4.6747\\
	50	-5.2864\\
	60	-5.8139\\
};

% M=2
\addplot [color=blue,solid,line width=0.8pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-1.8060\\
	20	-3.17957588259261\\
	30	-4.2029\\
	40	-5.0160\\
	50	-5.6323\\
	60	-6.2148\\
};

% M=3
\addplot [color=green,solid,line width=0.8pt,mark=square,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-1.8857\\
	20	-3.32038954552652\\
	30	-4.3548\\
	40	-5.1404\\
	50	-5.7859\\
	60	-6.3408\\
};

%unquantized
\addplot [color=black,solid,line width=0.8pt,mark=+,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	%	10	-3.16214633394808\\
	20	-5.15855352025937\\
	30	-6.50352970172670\\
	40	-7.57113308959091\\
	50	-8.40114065284779\\
	60  -9.07392804873816\\	
};

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(42,-3.8)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L21}{~LRA-LMS}\\
	\ref{L22}{~LRA-LMMSE}\\
	\ref{L25}{~Upper bound of CRB}\\
	\ref{L26}{~Standard LMMSE for}\\
	{~~~~~~~~unquantized systems}\\
	\end{tabular}
};

\end{axis}

\end{tikzpicture}

==> SER.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymode=log,
ymin=5e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={SER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.23,0.26)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=0.8pt,mark size=3pt}
\addlegendimage{color=blue,fill=green!20,line width=0.8pt,mark size=3pt}
\addlegendimage{color=green,fill=gray!20,line width=0.8pt,mark size=3pt}

\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  0.469125000000000\\
	0	0.213525000000000\\
	5	0.0562750000000000\\ 
	10	0.0154833333333333\\
	15  0.00790833333333331\\
	20	0.00594999999999999\\
};

\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]table[row sep=crcr]{%
	-5  0.3830\\
	0	0.154416666666667\\
	5	0.0421750000000000\\ 
	10	0.0129666666666666\\
	15	0.00704999999999998\\
	20	0.00492499999999998\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]table[row sep=crcr]{%
	-5  0.448783333333333\\
	0	0.175858333333333\\
	5	0.0301250000000000\\ 
	10	0.00406666666666665\\
	15	0.00123333333333333\\
	20	0.00132500000000000\\
};

\addplot [color=blue,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]table[row sep=crcr]{%
	-5  0.4035\\
	0	0.141075000000000\\
	5   0.0236250000000000\\ 
	10	0.00454166666666665\\
	15	0.00147500000000000\\
	20	0.00132500000000000\\
};

\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]table[row sep=crcr]{%
	-5  0.439741666666667\\
	0	0.162783333333333\\
	5	0.0243000000000000\\ 
	10	0.00294166666666666\\
	15	0.00105000000000000\\
	20	0.000875000000000001\\
};

\addplot [color=green,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  0.3934\\
	0   0.131241666666667\\
	5	0.0187000000000000\\ 
	10	0.00309999999999999\\
	15	0.00124166666666667\\
	20	0.000883333333333334\\ 
};

%% true CSI
\addplot [color=red,solid,line width=0.8pt,mark=triangle*,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  0.232616666666667\\
	0   0.0636250000000001\\
	5	0.00873333333333331\\ 
	10	0.00134166666666667\\
	15	0.000541666666666667\\
	20	0.000291666666666667\\
};

\addplot [color=red,dashed,line width=0.8pt,mark=triangle*,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  0.234083333333333\\
	0   0.0697250000000000\\
	5   0.0117666666666666\\ 
	10  0.00231666666666666\\
	15	0.00100000000000000\\
	20	0.000533333333333334\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=triangle*,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  0.205816666666667\\
	0	0.0452083333333333\\
	5	0.00364166666666665\\ 
	10  0.000266666666666667\\
	15	0.0000583333333333333\\
	20	0.0000666666666666667\\
};

\addplot [color=blue,dashed,line width=0.8pt,mark=triangle*,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  0.207850000000000\\
	0   0.0506083333333333\\
	5	0.00497499999999998\\ 
	10	0.000608333333333334\\
	15	0.000175000000000000\\
	20  0.000266666666666667\\
};

\addplot [color=green,solid,line width=0.8pt,mark=triangle*,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  0.192675000000000\\
	0	0.0380750000000000\\
	5	0.00247812499999998\\ 
	10	0.000203125000000000\\
	15	0.00008125\\
	20	0.0000625\\
};

\addplot [color=green,dashed,line width=0.8pt,mark=triangle*,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	-5  0.198850000000000\\
	0	0.0427416666666666\\
	5	0.00339999999999999\\ 
	10	0.000441666666666667\\
	15	0.000150000000000000\\
	20	0.000166666666666667\\ 
};

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,mark=triangle,mark size=3pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L2221}

\addplot[only marks,smooth,color=black,solid,line width=0.8pt,mark=triangle*,mark size=3pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L2222}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(8,0.15)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L2221}{~Estimated channel}\\
	\ref{L2222}{~Perfect channel}\\
	\end{tabular}
};

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(11,0.025)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L22221}{~$|\rho|=0$}\\
	\ref{L22222}{~$|\rho|=0.75$}\\
	\end{tabular}
};

\end{axis}
\end{tikzpicture}%

==> SER2.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymode=log,
ymin=5e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={SER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.22,0.25)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=0.8pt,mark size=3pt}
\addlegendimage{color=blue,fill=green!20,line width=0.8pt,mark size=3pt}
\addlegendimage{color=green,fill=gray!20,line width=0.8pt,mark size=3pt}

\addplot [color=red,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.211950000000000\\
	5	0.0572250000000000\\ 
	10	0.0151416666666667\\
	15	0.00763333333333330\\
	20	0.00568333333333332\\
};

\addplot [color=red,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.248308333333334\\
	5	0.0901333333333334\\ 
	10	0.0378916666666667\\
	15	0.0245083333333333\\
	20	0.0215416666666666\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.174666666666667\\
	5	0.0300583333333333\\ 
	10	0.00421666666666665\\
	15	0.00150833333333333\\
	20	0.00132500000000000\\
};

\addplot [color=blue,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.208958333333333\\
	5	0.0547000000000000\\ 
	10	0.0144416666666667\\
	15	0.00724166666666665\\
	20	0.00705833333333332\\
};

\addplot [color=green,solid,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.159708333333333\\
	5	0.0234916666666666\\ 
	10	0.00326666666666666\\
	15  0.00119166666666667\\
	20	0.000950000000000001\\
};

\addplot [color=green,dashed,line width=0.8pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.195400000000000\\
	5	0.0475833333333333\\
	10	0.0111500000000000\\
	15	0.00634166666666665\\
	20	0.00641666666666665\\
};

%% true CSI
\addplot [color=red,solid,line width=0.8pt,mark=triangle*,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.0640187500000000\\
	5	0.00881874999999999\\ 
	10	0.00133437499999999\\
	15	0.000459375000000000\\
	20	0.000340625000000000\\
};

\addplot [color=red,dashed,line width=0.8pt,mark=triangle*,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.0828562500000001\\
	5   0.0186906250000000\\ 
	10  0.00563749999999997\\
	15	0.00308749999999997\\
	20	0.00251874999999998\\
};

\addplot [color=blue,solid,line width=0.8pt,mark=triangle*,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0458875000000000\\
	5	0.00369999999999996\\ 
	10  0.000321875000000000\\
	15	0.0000843750\\
	20	0.000068750\\
};

\addplot [color=blue,dashed,line width=0.8pt,mark=triangle*,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.0624687499999999\\
	5	0.00880312499999999\\ 
	10	0.00176562499999999\\
	15	0.000774999999999998\\
	20	0.00100937499999999\\
};

\addplot [color=green,solid,line width=0.8pt,mark=triangle*,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0380750000000000\\
	5	0.00247812499999998\\ 
	10	0.000203125000000000\\
	15	0.00008125\\
	20	0.0000625\\
};

\addplot [color=green,dashed,line width=0.8pt,mark=triangle*,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0533718749999999\\
	5	0.00660937499999998\\ 
	10	0.00138749999999999\\
	15	0.000706249999999999\\
	20	0.000809374999999998\\ 
};

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(10.5,0.15)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L2221}{~Estimated channel}\\
	\ref{L2222}{~Perfect channel}\\
	\end{tabular}
};

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(4,0.15)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L22221}{~$\rho=0$}\\
	\ref{L22222}{~$\rho=0.75$}\\
	\end{tabular}
};

\end{axis}
\end{tikzpicture}%

==> sliding_window.tex <==

\begin{tikzpicture}

	\draw [<->,thick] (0,0.7) node (yaxis) [above] {}
	|- (7.3,0) node (xaxis) [right] {$t$};
	\draw[step=0.5cm, line width=0.1mm, black] (0,0) grid (7,0.5);
	
	\draw [<->,thick] (0,-0.3) node (yaxis) [above] {}
	|- (7.3,-1) node (xaxis) [right] {$t$};
	\draw[step=0.5cm, line width=0.1mm, black] (0,-1) grid (7,-0.5);
	
%	\draw [<->,thick] (0,-1.3) node (yaxis) [above] {}
%	|- (7.3,-2) node (xaxis) [right] {$t$};
%	\fill [red, opacity=0.2] (1,-2) rectangle (4,-1.5);
%	\draw[step=0.5cm, line width=0.1mm, black] (0,-2) grid (7,-1.5);
	
	\node at (3.5,-1.25) {\tiny \textbullet};
	\node at (3.5,-1.45) {\tiny \textbullet};
	\node at (3.5,-1.65) {\tiny \textbullet};
	
	\draw [<->,thick] (0,-1.8) node (yaxis) [above] {}
	|- (7.3,-2.5) node (xaxis) [right] {$t$};
	\draw[step=0.5cm, line width=0.1mm, black] (0,-2.5) grid (7,-2);
	
	\draw [thick, decorate, decoration={brace, amplitude=10pt,mirror},xshift=0pt,yshift=-2pt]
	(4,-2.5) -- (7,-2.5) node [black,midway,yshift=-0.3cm,below] 
	{\footnotesize $Ml_{\textrm{win}}=6$};
	
	\fill [orange, opacity=0.2] (0,0) rectangle (1,0.5);
	\fill [orange, opacity=0.2] (1,0) rectangle (2,0.5);
	\fill [orange, opacity=0.2] (2,0) rectangle (3,0.5);

	\fill [orange, opacity=0.2] (1,-1) rectangle (2,-0.5);
	\fill [orange, opacity=0.2] (2,-1) rectangle (3,-0.5);
	\fill [orange, opacity=0.2] (3,-1) rectangle (4,-0.5);
	
	\fill [orange, opacity=0.2] (4,-2.5) rectangle (5,-2);
	\fill [orange, opacity=0.2] (5,-2.5) rectangle (6,-2);
	\fill [orange, opacity=0.2] (6,-2.5) rectangle (7,-2);
	
	\node at (-0.5,0.3) {1st};
	\node at (-0.5,-0.7) {2nd};
	\node at (-0.5,-2.2) {Last};
\end{tikzpicture}

==> system_model.tex <==
\def\antenna{
	-- +(0mm,2.0mm) -- +(1.625mm,4.5mm) -- +(-1.625mm,4.5mm) -- +(0mm,2.0mm)
}
\tikzset{%
	harddecision/.style={draw, 
		path picture={
			% Get the width and height of the path picture node
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{north east}}%
			{\pgfpointanchor{path picture bounding box}{south west}}
			\pgfgetlastxy\x\y
			% Scale the x and y vectors so that the range
			% -1 to 1 is slightly shorter than the size of the node
			\tikzset{x=\x*.4, y=\y*.4}
			%
			% Draw annotation
			\draw (-0.5,-0.5)--(0,-0.5)--(0,0.5)--(0.5,0.5);  
			\draw (-0.25,0)--(0.25,0);
	}}
}

\begin{tikzpicture}
	\node (c0) {\footnotesize Terminal 1};
	\node[dspsquare, right= 0.5cm of c0,minimum width=1.4cm,text height=0.8em]       (c2) {\footnotesize Modulator};
	\node[dspsquare, right= 0.6cm of c2,minimum width=1.4cm]       (c10) {\footnotesize $p(t)$};
	\node[coordinate,right= 0.5cm of c10] (c3) {};
	
	
	\node[below= 0.25cm of c0] (c222) {\tiny \textbullet};
	\node[below= 0.04cm of c222] (c2222) {\tiny \textbullet};
	\node[below= 0.04cm of c2222] (c22222) {\tiny \textbullet};
	\node[coordinate,below= 0.62cm of c2] (cfix) {};
	
	\node[below= 1.6cm of c0] (c00) {\footnotesize Terminal $N_t$};
	\node[dspsquare, right= 0.4cm of c00,minimum width=1.4cm,text height=0.8em]                    (c22) {\footnotesize Modulator};
	\node[dspsquare, right= 0.6cm of c22,minimum width=1.4cm]       (c12) {\footnotesize $p(t)$};
	\node[coordinate,right= 0.5cm of c12] (c33) {};
	
	\node[coordinate,right= 0.7cm of c3] (c8) {};
	\node[coordinate,right= 0.7cm of c33] (c9) {};
	
	\node[coordinate,right= 0.5cm of c10.-15] (c88) {};
	\node[coordinate,below= 1.2cm of c88] (c99) {};
	
	\node[dspsquare, right= 0.5cm of c8,minimum width=1.4cm]       (c42) {\footnotesize $m(t)$};
	\node[dspsquare, right= 0.5cm of c9,minimum width=1.4cm]       (c43) {\footnotesize $m(t)$};
	
	\node[dspsquare, right= 0.5cm of c42,minimum width=2cm,text height=2em]       (c13) {\footnotesize M-fold \\ Oversampling};
	\node[dspsquare, right= 0.5cm of c43,minimum width=2cm,text height=2em]       (c14) {\footnotesize M-fold \\ Oversampling};
	
	\node[dspsquare,right= 0.7cm of c13,minimum width=0.8cm,text height=0.8em] (c15) {\footnotesize $\mathcal{Q}(\cdot)$};
	\node[dspsquare,right= 0.7cm of c14,minimum width=0.8cm,text height=0.8em] (c16) {\footnotesize $\mathcal{Q}(\cdot)$};
	
%	\node[coordinate,below= 0.8cm of c16] (c2000) {};
%	
%	\node[dspsquare,right= 0.5cm of c2000,minimum height=1cm,minimum width=1.3cm,text height=2em] (c888) {\footnotesize Channel \\\footnotesize Estimator};
	
	\node[dspsquare,right= 10.7cm of cfix,minimum height=3cm,text height=2.5em,minimum width=1.2cm] (c17) {\footnotesize Channel \\\footnotesize Estimator };
	
	\node[coordinate,right= 1cm of c17] (c20) {};
%	\node[coordinate,right= 2.8cm of c15] (c20) {};
%	\node[coordinate,right= 2.8cm of c16] (c21) {};
	
	\node[coordinate,right= 0.65cm of c88] (c200) {};
	\node[coordinate,right= 0.65cm of c99] (c211) {};
	
	\draw[dspconn] (c0) -- node[] {} (c2);
	\draw[dspconn] (c2) -- node[midway,below] {\footnotesize $x_1$} (c10);
	\draw[dspconn] (c2) -- node[midway,above] {\footnotesize $\frac{1}{T}$} (c10);
	\draw[thick] (c10) -- node[] {} (c3);
	\draw[dspconn] (c00) -- node[] {} (c22);
	\draw[dspconn] (c22) -- node[midway,below] {\footnotesize $x_{N_t}$} (c12);
	\draw[dspconn] (c22) -- node[midway,above] {\footnotesize $\frac{1}{T}$} (c12);
	\draw[thick] (c12) -- node[] {} (c33);
	\draw [thick] (c3) \antenna;
	\draw [thick] (c33) \antenna;
	\draw [thick] (c8) \antenna;
	\draw [thick] (c9) \antenna;
	\draw[densely dotted] (c88) -- node[] {} (c211);
	\draw[densely dotted] (c99) -- node[] {} (c200);
	\draw[thick] (c8) -- node[] {} (c42);
	\draw[thick] (c9) -- node[] {} (c43);
	\draw[thick] (c42) -- node[midway,above] {} (c13);
	\draw[thick] (c43) -- node[midway,above] {} (c14);
	\draw[dspconn] (c13) -- node[midway,above] {\footnotesize $\frac{M}{T}$} (c15);
	\draw[dspconn] (c14) -- node[midway,above] {\footnotesize $\frac{M}{T}$} (c16);
	\draw[dspconn] (c13) -- node[midway,below] {\footnotesize $y_1$} (c15);
	\draw[dspconn] (c14) -- node[midway,below] {\footnotesize $y_{N_r}$} (c16);
	\draw[dspconn] (c15) -- node[midway,below] {\footnotesize $y_{\mathcal{Q}_1}$} (c17.121);
	\draw[dspconn] (c16) -- node[midway,below] {\footnotesize $y_{\mathcal{Q}_{N_r}}$} (c17.-121);
	\draw[dspconn] (c17) -- node[midway,above] {\footnotesize $\hat{\mathbf{h'}}$} (c20);

	\tikzset{blue dotted/.style={draw=black!50!white, line width=1pt,
			dash pattern=on 1pt off 4pt on 6pt off 4pt,
			inner sep=2mm, rectangle, rounded corners}};
	\node (first dotted box) [blue dotted, fit = (c13) (c15)] {};
	\node (second dotted box) [blue dotted, fit = (c14) (c16)] {};
	\node at (first dotted box.north) [above, inner sep=2mm] {\textbf{1-bit ADC}};
	\node at (second dotted box.south) [below, inner sep=2mm] {\textbf{1-bit ADC}};
%	\draw[dspconn] (c17.59) -- node[midway,below] {\footnotesize $\hat{x}_1$} (c20);
%	\draw[dspconn] (c17.-59) -- node[midway,below] {\footnotesize $\hat{x}_{N_t}$} (c21);
	\end{tikzpicture}
